Learning Stochastic Reduced Models from Data: A Nonintrusive Approach

A nonintrusive model order reduction method for bilinear stochastic differential equations with additive noise is proposed. A reduced order model (ROM) is designed in order to approximate the statistical properties of high-dimensional systems. The drift and diffusion coefficients of the ROM are inferred from state observations by solving appropriate least-squares problems. The closeness of the ROM obtained by the presented approach to the intrusive ROM obtained by the proper orthogonal decomposition (POD) method is investigated. Two generalisations of the snapshot-based dominant subspace construction to the stochastic case are presented. Numerical experiments are provided to compare the developed approach to POD.

==> data_edit2/Heat1d_Cov.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
title = error in covariance $e_C$,
legend pos=south west,
legend style={
fill=none,
draw=none, 
text width=2.3cm, 
font = \small,
align=left,
},
xmin=\xmin,
xmax=\xmax,
ymode=log,
ymin=\ymin,
ymax=\ymax,
xlabel = ROM dimension $r$,
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids=true, 
xmajorgrids=true
]
    \addplot[mark=square*, cPOD] table [y=err1, x=rank] {data_edit2/Heat1d/C_error_POD.txt};     
    \addplot[mark=*, cOI1] table [y=err1, x=rank] {data_edit2/Heat1d/C_error_OpInf.txt}; 
    \addplot[mark=*, cOI2] table [y=err2, x=rank] {data_edit2/Heat1d/C_error_OpInf.txt};
    \addplot[mark=*, cOI3] table [y=err3, x=rank] {data_edit2/Heat1d/C_error_OpInf.txt};
    %\addlegendentry{OpInf $L_{\text{train}}=10^3$};
    %\addplot[mark=*, cOI4 ] table [y=err4, x=rank] {data_edit2/Heat1d/C_error_OpInf.txt};
    %\addlegendentry{OpInf $L_{\text{train}}=10^4$};
    \legend{POD,OpInf $L=10^1$,OpInf $L=10^2$, OpInf $L=10^4$}
\end{axis}
\end{tikzpicture}%

==> data_edit2/Heat1d_Exp.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
%ylabel = 1d Heat eq.,
title = error in expectation $e_E$,
legend pos=south west,
legend style={fill=none, draw=none, text width=3cm, align=left,yshift = -0.2cm, xshift= -0.1cm},
xmin=\xmin,
xmax=\xmax,
ymode=log,
ymin=\ymin,
ymax=\ymax,
xlabel = ROM dimension $r$,
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids=true, 
xmajorgrids=true
]
    \addplot[mark=square*, cPOD] table [y=err1, x=rank] {data_edit2/Heat1d/E_error_POD.txt};     
    %\addlegendentry{POD};
    \addplot[mark=*, cOI1] table [y=err1, x=rank] {data_edit2/Heat1d/E_error_OpInf.txt}; 
    %\addlegendentry{OpInf $L_{\text{train}}=10^1$};
    \addplot[mark=*, cOI2] table [y=err2, x=rank] {data_edit2/Heat1d/E_error_OpInf.txt};
    %\addlegendentry{OpInf $L_{\text{train}}=10^2$};
    \addplot[mark=*, cOI3] table [y=err3, x=rank] {data_edit2/Heat1d/E_error_OpInf.txt};
   % \addplot[mark=*, cOI4 ] table [y=err4, x=rank] {data_edit2/Heat1d/E_error_OpInf.txt};
   % \legend{POD,OpInf $L_{\text{train}}=10^1$,OpInf $L_{\text{train}}=10^2$,OpInf $L_{\text{train}}=10^4$}
\end{axis}
\end{tikzpicture}%

==> data_edit2/Heat1d_f1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
title = weak error $e_{\phi,1}(T)$,
%ylabel = 1d Heat eq.,
xmin=\xmin,
xmax=\xmax,
ymode=log,
ymin=\ymin,
xlabel = ROM dimension $r$,
ymax=\ymax,
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids=true, 
xmajorgrids=true,
]
    \addplot[mark=square*, cPOD] table [y=err1, x=rank] {data_edit2/Heat1d/f1_error_POD.txt};     
    \addplot[mark=*, cOI1] table [y=err1, x=rank] {data_edit2/Heat1d/f1_error_OpInf.txt}; 
    \addplot[mark=*, cOI2] table [y=err2, x=rank] {data_edit2/Heat1d/f1_error_OpInf.txt};
    \addplot[mark=*, cOI3] table [y=err3, x=rank] {data_edit2/Heat1d/f1_error_OpInf.txt};
    %\addplot[mark=*, cOI4 ] table [y=err4, x=rank] {data_edit2/Heat1d/f1_error_OpInf.txt};
\end{axis}
\end{tikzpicture}%

==> data_edit2/Heat1d_f2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
legend pos=south west,
legend style={fill=none, draw=none, text width=3cm, align=left,yshift = -0.2cm, xshift= -0.1cm},
title = weak error $e_{\phi,2}(T)$,
xmin=\xmin,
xmax=\xmax,
ymode=log,
ymin=\ymin,
xlabel = ROM dimension $r$,
ymax=\ymax,
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids=true, 
xmajorgrids=true
]
    \addplot[mark=square*, cPOD] table [y=err1, x=rank] {data_edit2/Heat1d/f2_error_POD.txt};     
    \addplot[mark=*, cOI1] table [y=err1, x=rank] {data_edit2/Heat1d/f2_error_OpInf.txt}; 
    \addplot[mark=*, cOI2] table [y=err2, x=rank] {data_edit2/Heat1d/f2_error_OpInf.txt};
    \addplot[mark=*, cOI3] table [y=err3, x=rank] {data_edit2/Heat1d/f2_error_OpInf.txt};
    %\addplot[mark=*, cOI4 ] table [y=err4, x=rank] {data_edit2/Heat1d/f2_error_OpInf.txt};
\end{axis}
\end{tikzpicture}%

==> data_edit2/Heat2d_Cov.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
title = error in covariance $e_C$,
xmin=\xmin,
xmax=\xmax,
ymode=log,
ymin=\ymin,
ymax=\ymax,
yminorticks=true,
xlabel = ROM dimension $r$,
axis background/.style={fill=white},
ymajorgrids=true, 
xmajorgrids=true
]
    \addplot[mark=square*, cPOD] table [y=err1, x=rank] {data_edit2/Heat2d/C_error_POD.txt};     
    \addplot[mark=*, cOI1] table [y=err1, x=rank] {data_edit2/Heat2d/C_error_OpInf.txt}; 
    \addplot[mark=*, cOI2] table [y=err2, x=rank] {data_edit2/Heat2d/C_error_OpInf.txt};
    \addplot[mark=*, cOI3] table [y=err3, x=rank] {data_edit2/Heat2d/C_error_OpInf.txt};
    %\addplot[mark=*, cOI3 ] table [y=err4, x=rank] {data_edit2/Heat2d/C_error_OpInf.txt};
\end{axis}
\end{tikzpicture}%

==> data_edit2/Heat2d_Exp.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
%ylabel = 2d Heat eq., 
title = error in expectation $e_E$,
xmin=\xmin,
xmax=10,
ymode=log,
ymin=\ymin,
ymax=\ymax,
legend style={
fill=none,
draw=none, 
text width=2.3cm, 
yshift = -0.25cm,
align=left,
font = \small,
},
legend pos = south west, 
xlabel = ROM dimension $r$,
yminorticks=true,
axis background/.style={fill=white},
ymajorgrids=true, 
xmajorgrids=true
]
    \addplot[mark=square*, cPOD] table [y=err1, x=rank] {data_edit2/Heat2d/E_error_POD.txt};     
    \addplot[mark=*, cOI1] table [y=err1, x=rank] {data_edit2/Heat2d/E_error_OpInf.txt}; 
    \addplot[mark=*, cOI2] table [y=err2, x=rank] {data_edit2/Heat2d/E_error_OpInf.txt};
    \addplot[mark=*, cOI3] table [y=err3, x=rank] {data_edit2/Heat2d/E_error_OpInf.txt};
    %\addplot[mark=*, cOI3 ] table [y=err4, x=rank] {data_edit2/Heat2d/E_error_OpInf.txt};
    \legend{POD,OpInf $L=10^1$,OpInf $L=10^2$, OpInf $L=10^4$}
\end{axis}
\end{tikzpicture}%

==> data_edit2/Heat2d_f1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
title = weak error $e_{\Phi,1}(T)$,
%ylabel = 2d Heat eq.,
xmin=\xmin,
xmax=\xmax,
ymode=log,
ymin=\ymin,
ymax=\ymax,
yminorticks=true,
xlabel = ROM dimension $r$,
axis background/.style={fill=white},
ymajorgrids=true, 
xmajorgrids=true
]
    \addplot[mark=square*, cPOD] table [y=err1, x=rank] {data_edit2/Heat2d/f1_error_POD.txt};     
    \addplot[mark=*, cOI1] table [y=err1, x=rank] {data_edit2/Heat2d/f1_error_OpInf.txt}; 
    \addplot[mark=*, cOI2] table [y=err2, x=rank] {data_edit2/Heat2d/f1_error_OpInf.txt};
    \addplot[mark=*, cOI3] table [y=err3, x=rank] {data_edit2/Heat2d/f1_error_OpInf.txt};
    %\addplot[mark=*, cOI3 ] table [y=err4, x=rank] {data_edit2/Heat2d/f1_error_OpInf.txt};
\end{axis}
\end{tikzpicture}%

==> data_edit2/Heat2d_f2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
title = weak error $e_{\Phi,2}(T)$,
xmin=\xmin,
xmax=\xmax,
ymode=log,
ymin=\ymin,
ymax=\ymax,
yminorticks=true,
xlabel = ROM dimension $r$,
axis background/.style={fill=white},
ymajorgrids=true, 
xmajorgrids=true
]
    \addplot[mark=square*, cPOD] table [y=err1, x=rank] {data_edit2/Heat2d/f2_error_POD.txt};     
    \addplot[mark=*, cOI1] table [y=err1, x=rank] {data_edit2/Heat2d/f2_error_OpInf.txt}; 
    \addplot[mark=*, cOI2] table [y=err2, x=rank] {data_edit2/Heat2d/f2_error_OpInf.txt};
    \addplot[mark=*, cOI3] table [y=err3, x=rank] {data_edit2/Heat2d/f2_error_OpInf.txt};
    %\addplot[mark=*, cOI3 ] table [y=err4, x=rank] {data_edit2/Heat2d/f2_error_OpInf.txt};
\end{axis}
\end{tikzpicture}%

==> plot_ErrLSV1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-07,
ymax=1e-2,
yminorticks=true,
axis background/.style={fill=white},
yticklabel pos=left,
xmajorgrids,
ymajorgrids,
title = pointwise difference
]
\addplot [color=blue, dotted, line width=2.0pt] table [y=U1, x=x] {LSV_diff.dat}; 
%\legend{$\U(:,i)$,$\U_m(:,i)$}
\end{axis}
\end{tikzpicture}

==> plot_ErrLSV2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-07,
ymax=1e-2,
yminorticks=true,
axis background/.style={fill=white},
yticklabel pos=left,
xmajorgrids,
ymajorgrids,
]
\addplot [color=blue, dotted, line width=2.0pt] table [y=U2, x=x] {LSV_diff.dat}; 
%\legend{$\U(:,i)$,$\U_m(:,i)$}
\end{axis}
\end{tikzpicture}

==> plot_ErrLSV3.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-07,
ymax=1e-2,
yminorticks=true,
axis background/.style={fill=white},
yticklabel pos=left,
xmajorgrids,
ymajorgrids,
]
\addplot [color=blue, dotted, line width=2.0pt] table [y=U3, x=x] {LSV_diff.dat}; 
%\legend{$\U(:,i)$,$\U_m(:,i)$}
\end{axis}
\end{tikzpicture}

==> plot_LSV1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.2,
ymax=0.2,
yminorticks=true,
axis background/.style={fill=white},
yticklabel pos=left,
xmajorgrids,
ymajorgrids,
ylabel= {$i\equal 1$},
title = left singular vectors of $\bbX$ and $\F^L$,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = north west,
]
\addplot [color=red, line width=2.0pt] table [y=U1, x=x] {LSV_X.dat}; 
\addplot [color=black, dashed, line width=2.0pt] table [y=U1, x=x] {LSV_F.dat}; 
\legend{$v_i$,$v_{m,i}$}
\end{axis}
\end{tikzpicture}

==> plot_LSV2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.2,
ymax=0.2,
yminorticks=true,
axis background/.style={fill=white},
yticklabel pos=left,
xmajorgrids,
ymajorgrids,
ylabel= {$i\equal 2$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt] table [y=U2, x=x] {LSV_X.dat}; 
\addplot [color=black, dashed, line width=2.0pt] table [y=U2, x=x] {LSV_F.dat}; 
%\legend{$\U(:,i)$,$\U_m(:,i)$}
\end{axis}
\end{tikzpicture}

==> plot_LSV3.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.2,
ymax=0.2,
yminorticks=true,
axis background/.style={fill=white},
yticklabel pos=left,
xmajorgrids,
ymajorgrids,
ylabel= {$i\equal 10$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt] table [y=U10, x=x] {LSV_X.dat}; 
\addplot [color=black, dashed, line width=2.0pt] table [y=U10, x=x] {LSV_F.dat}; 
%\legend{$\U(:,i)$,$\U_m(:,i)$}
\end{axis}
\end{tikzpicture}
